Benchmarking graph construction by large language models for coherence-driven inference

We devise an algorithm to generate propositions that objectively instantiate graphs supporting coherence-driven inference. We also benchmark the ability of large language models (LLMs) to reconstruct coherence graphs from (a simple transformation of) propositions expressed in natural language, with promising results from a single prompt to reasoning-optimized LLMs. For example, o1/3/4-mini achieve perfect reconstruction half of the time on sparse graphs. Coherence-driven inference on consistency evaluations by LLMs may advance machine cognition capabilities.

==> (inline-0) <==
\begin{tikzpicture}[
          xscale=4, % Adjust scaling as needed
          yscale=4,
        ]
        \node[align=left,font=\footnotesize] (a) at (0,0) {
        \# Butler \\
        $p1$: Marshall hadn't returned to camp last night. \\
        $p2$: Marshall didn't know the mountains. \\
        {\color{blue}$p3$: There wasn't a star out and it was dark and moonless.} \\
        $p4$: Butler went to look around for Marshall. \\
        $p5$: The camp was five miles from anyone. \\
        $p6$: Butler put more wood on the campfire. \\
        $p7$: Butler was coming up the slope of a ravine when he saw a pair of eyes shining \\ \quad out at him in the dark. \\
        $p8$: Butler called twice to the shining eyes and got no answer. \\
        $p9$: Butler thought the shining eyes were those of a mountain lion. \\
        $p10$: Butler targeted the shining eyes and fired his gun. \\
        $p11$: Butler hit his target in the dark. \\
        $p12$: Butler struck a match to see the target he had shot. \\
        $p13$: Butler had nearly blown the head off Marshall. \\
        $p14$: Butler carried Marshall's body back to camp and then walked to the nearest \\ \quad house to report the accident. \\
        $p15$: Butler found Marshall's body about a quarter of a mile from camp. \\
        $p16$: Though Butler's right hand is bandaged, he can shoot with either hand. \\
        $p17$: Butler's gun is European and rather new. \\
        
        \\
        
        \# Solution \\
        $p18$: The eyes of no animal ever shine in the dark unless there is a light by which \\ \quad they can be reflected. \\
        $p19$: A man's eyes never shine under any circumstances. \\
        
        \\
        
        \# Hypotheses \\
        {\color{red}$p20$: Marshall's eyes had shined in the dark.} \\
        $p21$: Marshall's eyes had not shined in the dark. \\
        $p22$: It was too dark to shoot anything without a light. \\
        {\color{red}$p23$: It was not too dark to shoot anything without a light.} \\
        $p24$: It was too dark to search effectively for anything. \\
        {\color{red}$p25$: It was not too dark to search effectively for anything.}
            };
        \end{tikzpicture}
    }
    \resizebox{.34\textwidth}{!}{%
        % with "solution": MinuteMystery1c.txt_20250512_161159.pkl
        \begin{tikzpicture}
          % Define styles
          \tikzset{
            node/.style={circle, draw=black, fill=white, minimum size=1cm},
          }
        
          % Nodes
          \node[node] (nodep1) at (5.9527, 0.7520) {$p1$};
          \node[node] (nodep13) at (-6.0000, 0.0000) {$p13$};
          \node[node] (nodep14) at (-5.8115, -1.4921) {$p14$};
          \node[node] (nodep15) at (-5.2578, -2.8905) {$p15$};
          \node[node] (nodep2) at (5.5787, 2.2087) {$p2$};
          \node[node] (nodep20) at (1.1243, -5.8937) {$p20$};
          \node[node] (nodep21) at (2.5547, -5.4290) {$p21$};
          \node[node] (nodep24) at (5.5787, -2.2087) {$p24$};
          \node[node] (nodep25) at (5.9527, -0.7520) {$p25$};
          \node[node] (nodep3) at (4.8541, 3.5267) {$p3$};
          \node[node] (nodep4) at (3.8245, 4.6231) {$p4$};
          \node[node] (nodep5) at (2.5547, 5.4290) {$p5$};
          \node[node] (nodep6) at (1.1243, 5.8937) {$p6$};
          \node[node] (nodep7) at (-0.3767, 5.9882) {$p7$};
          \node[node] (nodep10) at (-4.3738, 4.1073) {$p10$};
          \node[node] (nodep11) at (-5.2578, 2.8905) {$p11$};
          \node[node] (nodep12) at (-5.8115, 1.4921) {$p12$};
          \node[node] (nodep16) at (-4.3738, -4.1073) {$p16$};
          \node[node] (nodep17) at (-3.2150, -5.0660) {$p17$};
          \node[node] (nodep18) at (-1.8541, -5.7063) {$p18$};
          \node[node] (nodep19) at (-0.3767, -5.9882) {$p19$};
          \node[node] (nodep22) at (3.8245, -4.6231) {$p22$};
          \node[node] (nodep23) at (4.8541, -3.5267) {$p23$};
          \node[node] (nodep8) at (-1.8541, 5.7063) {$p8$};
          \node[node] (nodep9) at (-3.2150, 5.0660) {$p9$};

          % % Convex paths
          % \draw[thick,black!0,fill=red,opacity=0.2] \convexpath{nodep19,nodep20}{5mm};
          % \draw[thick,black!0,fill=red,opacity=0.2] \convexpath{nodep20,nodep21}{5mm};
          % \draw[thick,black!0,fill=red,opacity=0.2] \convexpath{nodep22,nodep23}{5mm};
          % \draw[thick,black!0,fill=red,opacity=0.2] \convexpath{nodep24,nodep25}{5mm};
        
          % Edges
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep1) -- (nodep13);
          \draw[solid, color={rgb,1:red,0.000;green,0.000;blue,1.000}, opacity=1.00, line width=3pt] (nodep1) -- (nodep14);
          \draw[solid, color={rgb,1:red,0.000;green,0.000;blue,1.000}, opacity=1.00, line width=3pt] (nodep1) -- (nodep15);
          \draw[solid, color={rgb,1:red,0.000;green,0.000;blue,1.000}, opacity=1.00, line width=3pt] (nodep1) -- (nodep2);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep1) -- (nodep20);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep1) -- (nodep21);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep1) -- (nodep24);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep1) -- (nodep25);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep1) -- (nodep3);
          \draw[solid, color={rgb,1:red,0.000;green,0.000;blue,1.000}, opacity=1.00, line width=3pt] (nodep1) -- (nodep4);
          \draw[solid, color={rgb,1:red,0.000;green,0.000;blue,1.000}, opacity=1.00, line width=3pt] (nodep1) -- (nodep5);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep1) -- (nodep6);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep1) -- (nodep7);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep13) -- (nodep10);
          \draw[solid, color={rgb,1:red,0.000;green,0.000;blue,1.000}, opacity=1.00, line width=3pt] (nodep13) -- (nodep11);
          \draw[solid, color={rgb,1:red,0.100;green,0.000;blue,0.900}, opacity=0.80, line width=3pt] (nodep13) -- (nodep12);
          \draw[solid, color={rgb,1:red,0.250;green,0.000;blue,0.750}, opacity=0.50, line width=3pt] (nodep13) -- (nodep14);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep13) -- (nodep15);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep13) -- (nodep16);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep13) -- (nodep17);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep13) -- (nodep18);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep13) -- (nodep19);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep13) -- (nodep20);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep13) -- (nodep21);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep13) -- (nodep22);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep13) -- (nodep23);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep13) -- (nodep24);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep13) -- (nodep25);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep13) -- (nodep3);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep13) -- (nodep4);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep13) -- (nodep6);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep13) -- (nodep7);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep13) -- (nodep8);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep13) -- (nodep9);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep14) -- (nodep10);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep14) -- (nodep11);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep14) -- (nodep12);
          \draw[solid, color={rgb,1:red,0.000;green,0.000;blue,1.000}, opacity=1.00, line width=3pt] (nodep14) -- (nodep15);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep14) -- (nodep16);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep14) -- (nodep17);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep14) -- (nodep18);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep14) -- (nodep19);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep14) -- (nodep2);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep14) -- (nodep20);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep14) -- (nodep21);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep14) -- (nodep22);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep14) -- (nodep23);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep14) -- (nodep24);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep14) -- (nodep3);
          \draw[solid, color={rgb,1:red,0.050;green,0.000;blue,0.950}, opacity=0.90, line width=3pt] (nodep14) -- (nodep4);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep14) -- (nodep5);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep14) -- (nodep6);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep14) -- (nodep7);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep15) -- (nodep10);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep15) -- (nodep11);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep15) -- (nodep12);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep15) -- (nodep16);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep15) -- (nodep17);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep15) -- (nodep18);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep15) -- (nodep19);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep15) -- (nodep2);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep15) -- (nodep20);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep15) -- (nodep21);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep15) -- (nodep22);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep15) -- (nodep23);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep15) -- (nodep24);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep15) -- (nodep25);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep15) -- (nodep3);
          \draw[solid, color={rgb,1:red,0.000;green,0.000;blue,1.000}, opacity=1.00, line width=3pt] (nodep15) -- (nodep4);
          \draw[solid, color={rgb,1:red,0.350;green,0.000;blue,0.650}, opacity=0.30, line width=3pt] (nodep15) -- (nodep5);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep15) -- (nodep6);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep15) -- (nodep7);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep2) -- (nodep16);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep2) -- (nodep17);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep2) -- (nodep18);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep2) -- (nodep19);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep2) -- (nodep20);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep2) -- (nodep21);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep2) -- (nodep24);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep2) -- (nodep3);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep2) -- (nodep4);
          \draw[solid, color={rgb,1:red,0.350;green,0.000;blue,0.650}, opacity=0.30, line width=3pt] (nodep2) -- (nodep5);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep2) -- (nodep6);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep20) -- (nodep10);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep20) -- (nodep11);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep20) -- (nodep12);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep20) -- (nodep16);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep20) -- (nodep17);
          \draw[solid, color={rgb,1:red,0.300;green,0.000;blue,0.700}, opacity=0.40, line width=3pt] (nodep20) -- (nodep18);
          \draw[dashed, color={rgb,1:red,1.000;green,0.000;blue,0.000}, opacity=1.00, line width=3pt] (nodep20) -- (nodep19);
          \draw[dashed, color={rgb,1:red,1.000;green,0.000;blue,0.000}, opacity=1.00, line width=3pt] (nodep20) -- (nodep21);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep20) -- (nodep22);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep20) -- (nodep23);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep20) -- (nodep24);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep20) -- (nodep25);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep20) -- (nodep3);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep20) -- (nodep4);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep20) -- (nodep5);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep20) -- (nodep7);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep20) -- (nodep8);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep20) -- (nodep9);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep21) -- (nodep10);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep21) -- (nodep11);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep21) -- (nodep12);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep21) -- (nodep16);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep21) -- (nodep17);
          \draw[solid, color={rgb,1:red,0.000;green,0.000;blue,1.000}, opacity=1.00, line width=3pt] (nodep21) -- (nodep18);
          \draw[solid, color={rgb,1:red,0.000;green,0.000;blue,1.000}, opacity=1.00, line width=3pt] (nodep21) -- (nodep19);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep21) -- (nodep22);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep21) -- (nodep23);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep21) -- (nodep24);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep21) -- (nodep25);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep21) -- (nodep3);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep21) -- (nodep4);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep21) -- (nodep5);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep21) -- (nodep7);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep21) -- (nodep8);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep21) -- (nodep9);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep24) -- (nodep10);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep24) -- (nodep11);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep24) -- (nodep12);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep24) -- (nodep16);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep24) -- (nodep17);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep24) -- (nodep18);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep24) -- (nodep19);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep24) -- (nodep22);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep24) -- (nodep23);
          \draw[dashed, color={rgb,1:red,1.000;green,0.000;blue,0.000}, opacity=1.00, line width=3pt] (nodep24) -- (nodep25);
          \draw[solid, color={rgb,1:red,0.000;green,0.000;blue,1.000}, opacity=1.00, line width=3pt] (nodep24) -- (nodep3);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep24) -- (nodep4);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep24) -- (nodep5);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep24) -- (nodep6);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep24) -- (nodep7);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep24) -- (nodep8);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep24) -- (nodep9);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep25) -- (nodep10);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep25) -- (nodep11);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep25) -- (nodep12);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep25) -- (nodep16);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep25) -- (nodep17);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep25) -- (nodep18);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep25) -- (nodep19);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep25) -- (nodep22);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep25) -- (nodep23);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep25) -- (nodep3);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep25) -- (nodep4);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep25) -- (nodep5);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep25) -- (nodep6);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep25) -- (nodep7);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep25) -- (nodep8);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep25) -- (nodep9);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep3) -- (nodep10);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep3) -- (nodep11);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep3) -- (nodep12);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep3) -- (nodep16);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep3) -- (nodep17);
          \draw[solid, color={rgb,1:red,0.100;green,0.000;blue,0.900}, opacity=0.80, line width=3pt] (nodep3) -- (nodep18);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep3) -- (nodep19);
          \draw[solid, color={rgb,1:red,0.000;green,0.000;blue,1.000}, opacity=1.00, line width=3pt] (nodep3) -- (nodep22);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep3) -- (nodep23);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep3) -- (nodep4);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep3) -- (nodep5);
          \draw[solid, color={rgb,1:red,0.000;green,0.000;blue,1.000}, opacity=1.00, line width=3pt] (nodep3) -- (nodep6);
          \draw[solid, color={rgb,1:red,0.000;green,0.000;blue,1.000}, opacity=1.00, line width=3pt] (nodep3) -- (nodep7);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep3) -- (nodep8);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep3) -- (nodep9);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep4) -- (nodep10);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep4) -- (nodep11);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep4) -- (nodep12);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep4) -- (nodep16);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep4) -- (nodep17);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep4) -- (nodep22);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep4) -- (nodep23);
          \draw[solid, color={rgb,1:red,0.000;green,0.000;blue,1.000}, opacity=1.00, line width=3pt] (nodep4) -- (nodep5);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep4) -- (nodep6);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep4) -- (nodep7);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep4) -- (nodep8);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep4) -- (nodep9);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep5) -- (nodep22);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep5) -- (nodep23);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep5) -- (nodep6);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep6) -- (nodep10);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep6) -- (nodep11);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep6) -- (nodep12);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep6) -- (nodep16);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep6) -- (nodep17);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep6) -- (nodep18);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep6) -- (nodep22);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep6) -- (nodep23);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep6) -- (nodep7);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep6) -- (nodep8);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep6) -- (nodep9);
          \draw[solid, color={rgb,1:red,0.000;green,0.000;blue,1.000}, opacity=1.00, line width=3pt] (nodep7) -- (nodep10);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep7) -- (nodep11);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep7) -- (nodep12);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep7) -- (nodep18);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep7) -- (nodep19);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep7) -- (nodep22);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep7) -- (nodep23);
          \draw[solid, color={rgb,1:red,0.000;green,0.000;blue,1.000}, opacity=1.00, line width=3pt] (nodep7) -- (nodep8);
          \draw[solid, color={rgb,1:red,0.000;green,0.000;blue,1.000}, opacity=1.00, line width=3pt] (nodep7) -- (nodep9);
          \draw[solid, color={rgb,1:red,0.000;green,0.000;blue,1.000}, opacity=1.00, line width=3pt] (nodep10) -- (nodep11);
          \draw[solid, color={rgb,1:red,0.000;green,0.000;blue,1.000}, opacity=1.00, line width=3pt] (nodep10) -- (nodep12);
          \draw[solid, color={rgb,1:red,0.000;green,0.000;blue,1.000}, opacity=1.00, line width=3pt] (nodep10) -- (nodep16);
          \draw[solid, color={rgb,1:red,0.000;green,0.000;blue,1.000}, opacity=1.00, line width=3pt] (nodep10) -- (nodep17);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep10) -- (nodep18);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep10) -- (nodep19);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep10) -- (nodep22);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep10) -- (nodep23);
          \draw[solid, color={rgb,1:red,0.000;green,0.000;blue,1.000}, opacity=1.00, line width=3pt] (nodep10) -- (nodep8);
          \draw[solid, color={rgb,1:red,0.000;green,0.000;blue,1.000}, opacity=1.00, line width=3pt] (nodep10) -- (nodep9);
          \draw[solid, color={rgb,1:red,0.000;green,0.000;blue,1.000}, opacity=1.00, line width=3pt] (nodep11) -- (nodep12);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep11) -- (nodep16);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep11) -- (nodep17);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep11) -- (nodep18);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep11) -- (nodep19);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep11) -- (nodep22);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep11) -- (nodep23);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep11) -- (nodep8);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep11) -- (nodep9);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep12) -- (nodep16);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep12) -- (nodep17);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep12) -- (nodep18);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep12) -- (nodep19);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep12) -- (nodep22);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep12) -- (nodep23);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep12) -- (nodep8);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep12) -- (nodep9);
          \draw[solid, color={rgb,1:red,0.100;green,0.000;blue,0.900}, opacity=0.80, line width=3pt] (nodep16) -- (nodep17);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep16) -- (nodep18);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep16) -- (nodep19);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep16) -- (nodep22);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep16) -- (nodep23);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep17) -- (nodep18);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep17) -- (nodep19);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep17) -- (nodep22);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep17) -- (nodep23);
          \draw[solid, color={rgb,1:red,0.250;green,0.000;blue,0.750}, opacity=0.50, line width=3pt] (nodep18) -- (nodep19);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep18) -- (nodep22);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep18) -- (nodep23);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep18) -- (nodep8);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep18) -- (nodep9);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep19) -- (nodep22);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep19) -- (nodep23);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep19) -- (nodep8);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep19) -- (nodep9);
          \draw[dashed, color={rgb,1:red,1.000;green,0.000;blue,0.000}, opacity=1.00, line width=3pt] (nodep22) -- (nodep23);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep22) -- (nodep8);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep22) -- (nodep9);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep23) -- (nodep8);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep23) -- (nodep9);
          \draw[solid, color={rgb,1:red,0.000;green,0.000;blue,1.000}, opacity=1.00, line width=3pt] (nodep8) -- (nodep9);
        \end{tikzpicture}
    }
    \resizebox{.34\textwidth}{!}{%
        % without "solution": MinuteMystery1d.txt_20250512_124227.pkl
        \begin{tikzpicture}
        
          % Define styles
          \tikzset{
            node/.style={circle, draw=black, fill=white, minimum size=1cm},
          }
        
          % Nodes
          \node[node] (nodep1) at (5.9527, 0.7520) {$p1$};
          \node[node] (nodep10) at (-4.3738, 4.1073) {$p10$};
          \node[node] (nodep11) at (-5.2578, 2.8905) {$p11$};
          \node[node] (nodep12) at (-5.8115, 1.4921) {$p12$};
          \node[node] (nodep13) at (-6.0000, 0.0000) {$p13$};
          \node[node] (nodep14) at (-5.8115, -1.4921) {$p14$};
          \node[node] (nodep15) at (-5.2578, -2.8905) {$p15$};
          \node[node] (nodep20) at (1.1243, -5.8937) {$p20$};
          \node[node] (nodep21) at (2.5547, -5.4290) {$p21$};
          \node[node] (nodep2) at (5.5787, 2.2087) {$p2$};
          \node[node] (nodep22) at (3.8245, -4.6231) {$p22$};
          \node[node] (nodep23) at (4.8541, -3.5267) {$p23$};
          \node[node] (nodep24) at (5.5787, -2.2087) {$p24$};
          \node[node] (nodep25) at (5.9527, -0.7520) {$p25$};
          \node[node] (nodep3) at (4.8541, 3.5267) {$p3$};
          \node[node] (nodep4) at (3.8245, 4.6231) {$p4$};
          \node[node] (nodep5) at (2.5547, 5.4290) {$p5$};
          \node[node] (nodep6) at (1.1243, 5.8937) {$p6$};
          \node[node] (nodep7) at (-0.3767, 5.9882) {$p7$};
          \node[node] (nodep8) at (-1.8541, 5.7063) {$p8$};
          \node[node] (nodep9) at (-3.2150, 5.0660) {$p9$};
          \node[node] (nodep16) at (-4.3738, -4.1073) {$p16$};
          \node[node] (nodep17) at (-3.2150, -5.0660) {$p17$};

          % % Convex paths
          % \draw[thick,black!0,fill=red,opacity=0.2] \convexpath{nodep20,nodep21}{5mm};
          % \draw[thick,black!0,fill=red,opacity=0.2] \convexpath{nodep22,nodep23}{5mm};
          % \draw[thick,black!0,fill=red,opacity=0.2] \convexpath{nodep24,nodep25}{5mm};
        
          % Edges
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep1) -- (nodep10);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep1) -- (nodep11);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep1) -- (nodep12);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep1) -- (nodep13);
          \draw[solid, color={rgb,1:red,0.000;green,0.000;blue,1.000}, opacity=1.00, line width=3pt] (nodep1) -- (nodep14);
          \draw[solid, color={rgb,1:red,0.000;green,0.000;blue,1.000}, opacity=1.00, line width=3pt] (nodep1) -- (nodep15);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep1) -- (nodep20);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep1) -- (nodep21);
          \draw[solid, color={rgb,1:red,0.250;green,0.000;blue,0.750}, opacity=0.50, line width=3pt] (nodep1) -- (nodep2);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep1) -- (nodep22);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep1) -- (nodep23);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep1) -- (nodep24);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep1) -- (nodep25);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep1) -- (nodep3);
          \draw[solid, color={rgb,1:red,0.000;green,0.000;blue,1.000}, opacity=1.00, line width=3pt] (nodep1) -- (nodep4);
          \draw[solid, color={rgb,1:red,0.000;green,0.000;blue,1.000}, opacity=1.00, line width=3pt] (nodep1) -- (nodep5);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep1) -- (nodep6);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep1) -- (nodep7);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep1) -- (nodep8);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep1) -- (nodep9);
          \draw[solid, color={rgb,1:red,0.000;green,0.000;blue,1.000}, opacity=1.00, line width=3pt] (nodep10) -- (nodep11);
          \draw[solid, color={rgb,1:red,0.000;green,0.000;blue,1.000}, opacity=1.00, line width=3pt] (nodep10) -- (nodep12);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep10) -- (nodep13);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep10) -- (nodep14);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep10) -- (nodep15);
          \draw[solid, color={rgb,1:red,0.000;green,0.000;blue,1.000}, opacity=1.00, line width=3pt] (nodep10) -- (nodep16);
          \draw[solid, color={rgb,1:red,0.000;green,0.000;blue,1.000}, opacity=1.00, line width=3pt] (nodep10) -- (nodep17);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep10) -- (nodep20);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep10) -- (nodep21);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep10) -- (nodep2);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep10) -- (nodep22);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep10) -- (nodep23);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep10) -- (nodep24);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep10) -- (nodep25);
          \draw[solid, color={rgb,1:red,0.000;green,0.000;blue,1.000}, opacity=1.00, line width=3pt] (nodep10) -- (nodep3);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep10) -- (nodep4);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep10) -- (nodep5);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep10) -- (nodep6);
          \draw[solid, color={rgb,1:red,0.000;green,0.000;blue,1.000}, opacity=1.00, line width=3pt] (nodep10) -- (nodep7);
          \draw[solid, color={rgb,1:red,0.000;green,0.000;blue,1.000}, opacity=1.00, line width=3pt] (nodep10) -- (nodep8);
          \draw[solid, color={rgb,1:red,0.000;green,0.000;blue,1.000}, opacity=1.00, line width=3pt] (nodep10) -- (nodep9);
          \draw[solid, color={rgb,1:red,0.000;green,0.000;blue,1.000}, opacity=1.00, line width=3pt] (nodep11) -- (nodep12);
          \draw[solid, color={rgb,1:red,0.000;green,0.000;blue,1.000}, opacity=1.00, line width=3pt] (nodep11) -- (nodep13);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep11) -- (nodep14);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep11) -- (nodep15);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep11) -- (nodep16);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep11) -- (nodep17);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep11) -- (nodep20);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep11) -- (nodep21);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep11) -- (nodep2);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep11) -- (nodep22);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep11) -- (nodep23);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep11) -- (nodep24);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep11) -- (nodep25);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep11) -- (nodep3);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep11) -- (nodep4);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep11) -- (nodep5);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep11) -- (nodep6);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep11) -- (nodep7);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep11) -- (nodep8);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep11) -- (nodep9);
          \draw[solid, color={rgb,1:red,0.000;green,0.000;blue,1.000}, opacity=1.00, line width=3pt] (nodep12) -- (nodep13);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep12) -- (nodep14);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep12) -- (nodep15);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep12) -- (nodep16);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep12) -- (nodep17);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep12) -- (nodep20);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep12) -- (nodep21);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep12) -- (nodep2);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep12) -- (nodep22);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep12) -- (nodep23);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep12) -- (nodep24);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep12) -- (nodep25);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep12) -- (nodep3);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep12) -- (nodep4);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep12) -- (nodep5);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep12) -- (nodep6);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep12) -- (nodep7);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep12) -- (nodep8);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep12) -- (nodep9);
          \draw[solid, color={rgb,1:red,0.000;green,0.000;blue,1.000}, opacity=1.00, line width=3pt] (nodep13) -- (nodep14);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep13) -- (nodep15);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep13) -- (nodep16);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep13) -- (nodep17);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep13) -- (nodep20);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep13) -- (nodep21);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep13) -- (nodep2);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep13) -- (nodep22);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep13) -- (nodep23);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep13) -- (nodep24);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep13) -- (nodep25);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep13) -- (nodep3);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep13) -- (nodep4);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep13) -- (nodep5);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep13) -- (nodep6);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep13) -- (nodep7);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep13) -- (nodep8);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep13) -- (nodep9);
          \draw[solid, color={rgb,1:red,0.000;green,0.000;blue,1.000}, opacity=1.00, line width=3pt] (nodep14) -- (nodep15);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep14) -- (nodep16);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep14) -- (nodep17);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep14) -- (nodep20);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep14) -- (nodep21);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep14) -- (nodep2);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep14) -- (nodep22);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep14) -- (nodep23);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep14) -- (nodep24);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep14) -- (nodep25);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep14) -- (nodep3);
          \draw[solid, color={rgb,1:red,0.000;green,0.000;blue,1.000}, opacity=1.00, line width=3pt] (nodep14) -- (nodep4);
          \draw[solid, color={rgb,1:red,0.400;green,0.000;blue,0.600}, opacity=0.20, line width=3pt] (nodep14) -- (nodep5);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep14) -- (nodep6);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep14) -- (nodep7);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep14) -- (nodep8);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep14) -- (nodep9);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep15) -- (nodep16);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep15) -- (nodep17);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep15) -- (nodep20);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep15) -- (nodep21);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep15) -- (nodep2);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep15) -- (nodep22);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep15) -- (nodep23);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep15) -- (nodep24);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep15) -- (nodep25);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep15) -- (nodep3);
          \draw[solid, color={rgb,1:red,0.000;green,0.000;blue,1.000}, opacity=1.00, line width=3pt] (nodep15) -- (nodep4);
          \draw[solid, color={rgb,1:red,0.000;green,0.000;blue,1.000}, opacity=1.00, line width=3pt] (nodep15) -- (nodep5);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep15) -- (nodep6);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep15) -- (nodep7);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep15) -- (nodep8);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep15) -- (nodep9);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep20) -- (nodep16);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep20) -- (nodep17);
          \draw[dashed, color={rgb,1:red,1.000;green,0.000;blue,0.000}, opacity=1.00, line width=3pt] (nodep20) -- (nodep21);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep20) -- (nodep2);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep20) -- (nodep22);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep20) -- (nodep23);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep20) -- (nodep24);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep20) -- (nodep25);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep20) -- (nodep3);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep20) -- (nodep4);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep20) -- (nodep5);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep20) -- (nodep7);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep20) -- (nodep8);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep20) -- (nodep9);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep21) -- (nodep16);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep21) -- (nodep17);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep21) -- (nodep2);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep21) -- (nodep22);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep21) -- (nodep23);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep21) -- (nodep24);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep21) -- (nodep25);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep21) -- (nodep3);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep21) -- (nodep4);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep21) -- (nodep5);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep21) -- (nodep7);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep21) -- (nodep8);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep21) -- (nodep9);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep2) -- (nodep22);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep2) -- (nodep23);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep2) -- (nodep24);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep2) -- (nodep25);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep2) -- (nodep3);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep2) -- (nodep4);
          \draw[solid, color={rgb,1:red,0.000;green,0.000;blue,1.000}, opacity=1.00, line width=3pt] (nodep2) -- (nodep5);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep2) -- (nodep6);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep2) -- (nodep7);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep2) -- (nodep8);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep2) -- (nodep9);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep22) -- (nodep16);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep22) -- (nodep17);
          \draw[dashed, color={rgb,1:red,1.000;green,0.000;blue,0.000}, opacity=1.00, line width=3pt] (nodep22) -- (nodep23);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep22) -- (nodep24);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep22) -- (nodep25);
          \draw[solid, color={rgb,1:red,0.000;green,0.000;blue,1.000}, opacity=1.00, line width=3pt] (nodep22) -- (nodep3);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep22) -- (nodep4);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep22) -- (nodep5);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep22) -- (nodep6);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep22) -- (nodep7);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep22) -- (nodep8);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep22) -- (nodep9);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep23) -- (nodep16);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep23) -- (nodep17);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep23) -- (nodep24);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep23) -- (nodep25);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep23) -- (nodep3);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep23) -- (nodep4);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep23) -- (nodep5);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep23) -- (nodep6);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep23) -- (nodep7);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep23) -- (nodep8);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep23) -- (nodep9);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep24) -- (nodep16);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep24) -- (nodep17);
          \draw[dashed, color={rgb,1:red,1.000;green,0.000;blue,0.000}, opacity=1.00, line width=3pt] (nodep24) -- (nodep25);
          \draw[solid, color={rgb,1:red,0.000;green,0.000;blue,1.000}, opacity=1.00, line width=3pt] (nodep24) -- (nodep3);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep24) -- (nodep4);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep24) -- (nodep5);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep24) -- (nodep6);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep24) -- (nodep7);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep24) -- (nodep8);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep24) -- (nodep9);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep25) -- (nodep16);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep25) -- (nodep17);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep25) -- (nodep3);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep25) -- (nodep4);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep25) -- (nodep5);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep25) -- (nodep7);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep25) -- (nodep8);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep25) -- (nodep9);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep3) -- (nodep16);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep3) -- (nodep17);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep3) -- (nodep4);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep3) -- (nodep5);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep3) -- (nodep6);
          \draw[solid, color={rgb,1:red,0.000;green,0.000;blue,1.000}, opacity=1.00, line width=3pt] (nodep3) -- (nodep7);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep3) -- (nodep8);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep3) -- (nodep9);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep4) -- (nodep16);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep4) -- (nodep17);
          \draw[solid, color={rgb,1:red,0.000;green,0.000;blue,1.000}, opacity=1.00, line width=3pt] (nodep4) -- (nodep5);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep4) -- (nodep6);
          \draw[solid, color={rgb,1:red,0.350;green,0.000;blue,0.650}, opacity=0.30, line width=3pt] (nodep4) -- (nodep7);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep4) -- (nodep8);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep4) -- (nodep9);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep5) -- (nodep16);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep5) -- (nodep17);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep5) -- (nodep6);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep5) -- (nodep7);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep5) -- (nodep8);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep5) -- (nodep9);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep6) -- (nodep16);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep6) -- (nodep17);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep6) -- (nodep7);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep6) -- (nodep8);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep6) -- (nodep9);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep7) -- (nodep16);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep7) -- (nodep17);
          \draw[solid, color={rgb,1:red,0.000;green,0.000;blue,1.000}, opacity=1.00, line width=3pt] (nodep7) -- (nodep8);
          \draw[solid, color={rgb,1:red,0.000;green,0.000;blue,1.000}, opacity=1.00, line width=3pt] (nodep7) -- (nodep9);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep8) -- (nodep16);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep8) -- (nodep17);
          \draw[solid, color={rgb,1:red,0.000;green,0.000;blue,1.000}, opacity=1.00, line width=3pt] (nodep8) -- (nodep9);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep9) -- (nodep16);
          \draw[solid, color={rgb,1:red,0.500;green,0.000;blue,0.500}, opacity=0.00, line width=3pt] (nodep9) -- (nodep17);
          \draw[solid, color={rgb,1:red,0.400;green,0.000;blue,0.600}, opacity=0.20, line width=3pt] (nodep16) -- (nodep17);        
        
        \end{tikzpicture}
